Carving-width and contraction trees for tensor networks

We study the problem of finding contraction orderings on tensor networks for physical simulations using a syncretic abstract data type, the $\textit{contraction-tree}$, and explain its connection to temporal and spatial measures of tensor contraction computational complexity (nodes express time; arcs express space). We have implemented the Ratcatcher of Seymour and Thomas for determining the carving-width of planar networks, in order to offer experimental evidence that this measure of spatial complexity makes a generally effective heuristic for limiting their total contraction time.

==> pic_2x3_graph_example.tex <==
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[TensorStyle](A) {$\T A$};
\node[TensorStyle, right = of A](B) {$\T B$};
\node[TensorStyle, right = of B](C) {$\T C$};

\node[TensorStyle, below = of A](D) {$\T D$};
\node[TensorStyle, below = of B](E) {$\T E$};
\node[TensorStyle, below = of C](F) {$\T F$};

\draw (A) -- node[BondLabelStyle] {$a$} (B) -- node[BondLabelStyle]{$b$} (C);
\draw (A) -- node[BondLabelStyle] {$c$} (D);
\draw (B) -- node[BondLabelStyle] {$d$} (E);
\draw (C) -- node[BondLabelStyle] {$e$} (F);
\draw (D) -- node[BondLabelStyle] {$f$} (E) -- node[BondLabelStyle] {$g$} (F);

\end{tikzpicture}
\end{document}

==> pic_2x3_minor_1.tex <==
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[TensorStyle](AB) {$\T{AB}$};
\node[TensorStyle, right = of AB](C) {$\T C$};

\node[TensorStyle, below = of AB](E) {$\T E$};
\node[TensorStyle, left = of E](D) {$\T{D}$};
\node[TensorStyle, below = of C](F) {$\T F$};

\draw (D) -- node[BondLabelStyle] {$c$} (AB) -- node[BondLabelStyle]{$b$} (C);
\draw (AB) -- node[BondLabelStyle] {$d$} (E);
\draw (C) -- node[BondLabelStyle] {$e$} (F);
\draw (D) -- node[BondLabelStyle] {$f$} (E) -- node[BondLabelStyle] {$g$} (F);

\end{tikzpicture}
\end{document}

==> pic_2x3_minor_2.tex <==
%
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[TensorStyle](AB) {$\T{AB}$};
%

\node[TensorStyle, below = of AB](E) {$\T E$};
\node[TensorStyle, left = of E](D) {$\T{D}$};
\node[TensorStyle, right = of E](CF) {$\T{CF}$};

\draw (D) -- node[BondLabelStyle] {$c$} (AB) -- node[BondLabelStyle]{$b$} (CF);
\draw (AB) -- node[BondLabelStyle] {$d$} (E);
%
\draw (D) -- node[BondLabelStyle] {$f$} (E) -- node[BondLabelStyle] {$g$} (CF);

\end{tikzpicture}
\end{document}

==> pic_2x3_minor_3.tex <==
%
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[TensorStyle](AB) {$\T{AB}$};
%

\node[TensorStyle, below = of AB](DE) {$\T{DE}$};
%
\node[TensorStyle, below right = of AB](CF) {$\T{CF}$};

\draw (DE) -- node[BondLabelStyle] {$c\,d$} (AB) -- node[BondLabelStyle]{$b$} (CF);
%
%
\draw (DE) -- node[BondLabelStyle] {$g$} (CF);

\end{tikzpicture}
\end{document}

==> pic_2x3_minor_4.tex <==
%
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[TensorStyle](ABDE) {$\T{ABDE}$};

\node[TensorStyle, right = of ABDE](CF) {$\T{CF}$};

\draw (ABDE) -- node[BondLabelStyle] {$b\,g$} (CF);

\end{tikzpicture}
\end{document}

==> pic_2x3_minor_5.tex <==
%
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\node[TensorStyle](ABCDEF) {$\T{ABCDEF}$};

\end{tikzpicture}
\end{document}

==> pic_Bs_Bt_counterexample.tex <==
\documentclass[ms.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
%

%
\def\a{6}
\def\b{4}
\def\c{4}
\def\d{3}
\def\e{2}
\def\f{2}

\node[TensorStyle](A) {$\T{A}$};
\node[TensorStyle, right = 2 of A](B) {$\T B$};

\node[TensorStyle, below = 2 of A](C) {$\T C$};
\node[TensorStyle, below = 2 of B](D) {$\T D$};

%
\node[below right = 0.25 of A] (AD) {$\e$};
\node[below left = 0.3 of B] (BC) {$\f$};

\draw (A) -- node[BondLabelStyle] {$\a$} (B);
\draw (A) -- node[BondLabelStyle] {$\b$} (C);
\draw (A) -- (AD) -- (D);
\draw (B) -- (BC) -- (C);
%

\draw (B) -- node[BondLabelStyle] {$\c$} (D);
%

\draw (C) -- node[BondLabelStyle] {$\d$} (D);


%
%
%
%

\end{tikzpicture}
\end{document}

==> pic_free-contraction-tree_example.tex <==
\documentclass[ms.tex]{subfiles}
\begin{document}
\begin{tikzpicture}
%
\node[BagStyle, BondLabelStyle] (p-root) {$b\,c\,d\,g$};

%
\node[BagStyle, BondLabelStyle, above left = of p-root](AB) { $a\,b\,c\,d$ };
\node[TensorStyle, above  = of AB](A) {$\T A$};
\node[TensorStyle, below left = of AB](B) {$\T B$};

%
\node[BagStyle, BondLabelStyle, above right = of p-root](CF) {$b\,e\,g$};
\node[TensorStyle, above  = of CF](C) {$\T C$};
\node[TensorStyle, below right = of CF](F) {$\T F$};

%
\node[BagStyle, BondLabelStyle, below = of p-root](DE) {$c\,d\,f\,g$};
\node[TensorStyle, below left = of DE](D) {$\T D$};
\node[TensorStyle, below right = of DE](E) {$\T E$};

%
\draw (A) -- node[BondLabelStyle] {$a\,c$} (AB) -- node[BondLabelStyle]{$a\,b\,d$} (B);
\draw (C) -- node[BondLabelStyle] {$b\,e$} (CF) -- node[BondLabelStyle]{$e\,g$} (F);
\draw (AB) -- node[BondLabelStyle] {$b\,c\,d$} (p-root) -- node[BondLabelStyle] {$b\,g$} (CF);
\draw (D) -- node[BondLabelStyle] {$c\,f$} (DE) -- node[BondLabelStyle] {$d\,f\,g$} (E);
\draw (p-root) -- node[BondLabelStyle] {$c\,d\,g$} (DE);

\end{tikzpicture}
\end{document}

==> pic_rooted-contraction-tree_example.tex <==
%
\documentclass[ms.tex]{subfiles}

\begin{document}
\newcommand{\Clab}[1]{\mathbf{#1}}%
\renewcommand{\T}{\Clab}%


%
\begin{tikzpicture}%
%

%
\node[TensorStyle] (A) {$A$};
\node[TensorStyle, right = 2 of A] (B) {$B$};
\node[TensorStyle, right = 2 of B] (C) {$C$};
\node[TensorStyle, right = 2 of C] (F) {$F$};

%
\node[BagStyle, BondLabelStyle, above right = of A] (AB) {$a\,b\,c\,d$};
\node[BagStyle, BondLabelStyle, above left = of F] (CF) {$b\,e\,g$};

\node[TensorStyle, right = of CF] (D) {$D$};
\node[TensorStyle, right = 3 of D] (E) {$E$};

%
\node[BagStyle, BondLabelStyle, above right = 2 of AB] (ABCF) {$b\,c\,d\,g$};
\node[BagStyle, BondLabelStyle, above right = of D] (DE) {$c\,d\,f\,g$};

%
\node[BagStyle, BondLabelStyle, above right = 1 and 2 of ABCF] (ABCDEF) {$c\,d\,g$};

%
\node[ContractionLabelStyle, above left = 1pt of AB] (AB-label) {$\T{\p{AB}}$};
\node[ContractionLabelStyle, above right = 1pt of CF] (CF-label) {$\T{\p{CF}}$};
\node[ContractionLabelStyle, above left = 1pt of ABCF] (ABCF-label) {$\T{\p{AB}\p{CF}}$};
\node[ContractionLabelStyle, above right = 1 pt of DE] (DE-label) {$\T{\p{DE}}$};
\node[ContractionLabelStyle, above = 1pt of ABCDEF] (ABCDEF-label) {$\T{\p{\p{AB}\p{CF}}\p{DE}}$};

%
\draw (A) -- node[BondLabelStyle] {$a\,c$} (AB) -- node[BondLabelStyle] {$a\,b\,d$} (B);
\draw (C) -- node[BondLabelStyle] {$b\,e$} (CF) -- node[BondLabelStyle] {$e\,g$} (F);
\draw (AB) -- node[BondLabelStyle] {$b\,c\,d$} (ABCF) -- node[BondLabelStyle] {$b\,g$} (CF);
\draw (ABCF) -- node[BondLabelStyle] {$c\,d\,g$} (ABCDEF) -- node[BondLabelStyle] {$c\,d\,g$} (DE);
\draw (D) -- node[BondLabelStyle] {$c\,f$} (DE) -- node[BondLabelStyle] {$d\,f\,g$} (E);
\end{tikzpicture}

\end{document}


